Hamiltonicity of graphs of acyclic orientations and acyclic polynomials

We study the graph $\mathcal{AO}(G)$ of acyclic orientations of a graph $G$. Two acyclic orientations are adjacent in this graph if they disagree on the orientation of a single arc. In particular, we focus on the Hamiltonicity of the graphs $\mathcal{AO}(G)$. Using two methods of pattern lacing which generalize the zig-zag method of Brenner, Cardinal, McConville, Merino and M\"utze, we characterize which multipaths are $\mathcal{AO}$-Hamiltonian. Moreover, we give a criterion for the gluing of a multipath on a given graph to preserve $\mathcal{AO}$-Hamiltonicity. Building towards an inductive certification of $\mathcal{AO}$-Hamiltonicity via the (open) ear decomposition of 2-connected graphs, we propose three ways of gluing several multipaths to a given graph. In addition, we define the acyclic polynomials to encapsulate both the number of acyclic orientations of a graph and the "parity problem" proposed by Savage, Squire and West: if $-1$ is not a root of the acyclic polynomial of $G$, then $G$ is not $\mathcal{AO}$-Hamiltonian. We explore numerous properties of the acyclic polynomials, proving that they are not instances of the famous Tutte-Whitney polynomials, but that they too exhibit a partial deletion-contraction phenomenon.

==> graph_table_landscape.tex <==

%\newcommand{\good}{$\mathcal{AO}$-Hamiltonian}
%\newcommand{\yes}{}
%\newcommand{\no}{}
\renewcommand{\yes}{\textcolor{green}{\textbf{\ding{51}}}}
\newcommand{\no}{\textcolor{red}{\textbf{\ding{54}}}}
\renewcommand{\unknown}{\textcolor{lightgray}{\emph{unknown}}}

\newcolumntype{C}[1]{>{\centering\arraybackslash}m{#1}}
\renewcommand{\arraystretch}{1.2}


	\newgeometry{margin=1cm}
	\begin{landscape}
		
		\begin{longtable}{*{11}{C{2cm}}}
			\toprule
			\multicolumn{11}{c}{$\c{AO}$-Hamiltonicity and acyclic polynomials of small graphs} \\
			\midrule
			\endhead
			
			% Row 1: First 11 graphs - Drawing
			\begin{tikzpicture}[scale=1]
				\draw (1.0,2.0) -- (0.0,1.0);
				\draw (1.0,2.0) -- (2.0,1.0);
				\draw (0.0,1.0) -- (2.0,1.0);
				\draw (0.0,1.0) -- (1.0,0.0);
				\draw (2.0,1.0) -- (1.0,0.0);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,2.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.0) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.0) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.0) {\begin{tiny}{4}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.0,2.0) -- (0.0,1.0);
				\draw (1.0,2.0) -- (2.0,1.0);
				\draw (1.0,2.0) -- (1.0,1.0);
				\draw (0.0,1.0) -- (1.0,1.0);
				\draw (2.0,1.0) -- (1.0,1.0);
				\draw (1.0,0.0) -- (1.0,1.0);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,2.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.0) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.0) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.0) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.0) {\begin{tiny}{5}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (0.0,0.0) -- (2.0,0.0);
				\draw (0.0,0.0) -- (0.0,1.0);
				\draw (2.0,0.0) -- (2.0,1.0);
				\draw (0.0,1.0) -- (2.0,1.0);
				\draw (0.0,1.0) -- (1.0,2.0);
				\draw (2.0,1.0) -- (1.0,2.0);
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,0.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,0.0) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.0) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.0) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,2.0) {\begin{tiny}{5}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.0,0.0) -- (0.0,1.5);
				\draw (1.0,0.0) -- (0.5,2.0);
				\draw (1.0,0.0) -- (1.5,2.0);
				\draw (1.0,0.0) -- (2.0,1.5);
				\draw (0.0,1.5) -- (0.5,2.0);
				\draw (0.5,2.0) -- (1.5,2.0);
				\draw (1.5,2.0) -- (2.0,1.5);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.5) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,2.0) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,2.0) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.5) {\begin{tiny}{5}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (0.0,0.0) -- (2.0,0.0);
				\draw (0.0,0.0) -- (0.0,1.0);
				\draw (0.0,0.0) -- (2.0,1.0);
				\draw (2.0,0.0) -- (0.0,1.0);
				\draw (2.0,0.0) -- (2.0,1.0);
				\draw (0.0,1.0) -- (2.0,1.0);
				\draw (0.0,1.0) -- (1.0,2.0);
				\draw (2.0,1.0) -- (1.0,2.0);
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,0.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,0.0) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.0) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.0) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,2.0) {\begin{tiny}{5}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.603,0.0) -- (0.397,0.0);
				\draw (1.603,0.0) -- (1.879,1.174);
				\draw (1.603,0.0) -- (0.724,0.826);
				\draw (0.397,0.0) -- (0.121,1.174);
				\draw (0.397,0.0) -- (1.276,0.826);
				\draw (0.121,1.174) -- (1.0,2.0);
				\draw (0.121,1.174) -- (1.276,0.826);
				\draw (1.0,2.0) -- (1.879,1.174);
				\draw (1.0,2.0) -- (1.276,0.826);
				\draw (1.0,2.0) -- (0.724,0.826);
				\draw (1.879,1.174) -- (0.724,0.826);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.603,0.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.397,0.0) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.121,1.174) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,2.0) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.879,1.174) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.276,0.826) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.724,0.826) {\begin{tiny}{7}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (0.0,0.0) -- (1.333,0.0);
				\draw (0.0,0.0) -- (0.0,1.333);
				\draw (0.0,0.0) -- (0.667,0.667);
				\draw (1.333,0.0) -- (1.333,1.333);
				\draw (1.333,0.0) -- (2.0,0.667);
				\draw (1.333,1.333) -- (0.0,1.333);
				\draw (1.333,1.333) -- (2.0,2.0);
				\draw (0.0,1.333) -- (0.667,2.0);
				\draw (0.667,0.667) -- (2.0,0.667);
				\draw (0.667,0.667) -- (0.667,2.0);
				\draw (2.0,0.667) -- (2.0,2.0);
				\draw (2.0,2.0) -- (0.667,2.0);
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,0.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.333,0.0) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.333,1.333) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.333) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.667,0.667) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,0.667) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,2.0) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.667,2.0) {\begin{tiny}{8}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.0,1.866) -- (0.0,0.134);
				\draw (1.0,1.866) -- (2.0,0.134);
				\draw (1.0,1.866) -- (0.8,0.827);
				\draw (1.0,1.866) -- (1.2,0.827);
				\draw (0.0,0.134) -- (2.0,0.134);
				\draw (0.0,0.134) -- (0.8,0.827);
				\draw (0.0,0.134) -- (1.0,0.48);
				\draw (2.0,0.134) -- (1.2,0.827);
				\draw (2.0,0.134) -- (1.0,0.48);
				\draw (0.8,0.827) -- (1.2,0.827);
				\draw (0.8,0.827) -- (1.0,0.48);
				\draw (1.2,0.827) -- (1.0,0.48);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.866) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,0.134) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,0.134) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.8,0.827) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.2,0.827) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.48) {\begin{tiny}{6}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.0,2.0) -- (0.293,1.707);
				\draw (1.0,2.0) -- (1.0,0.0);
				\draw (1.0,2.0) -- (1.707,1.707);
				\draw (0.293,1.707) -- (0.0,1.0);
				\draw (0.293,1.707) -- (1.707,0.293);
				\draw (0.0,1.0) -- (0.293,0.293);
				\draw (0.0,1.0) -- (2.0,1.0);
				\draw (0.293,0.293) -- (1.0,0.0);
				\draw (0.293,0.293) -- (1.707,1.707);
				\draw (1.0,0.0) -- (1.707,0.293);
				\draw (1.707,0.293) -- (2.0,1.0);
				\draw (2.0,1.0) -- (1.707,1.707);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,2.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.293,1.707) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.0) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.293,0.293) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.0) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.707,0.293) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.0) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.707,1.707) {\begin{tiny}{8}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.0,1.951) -- (0.0,1.225);
				\draw (1.0,1.951) -- (2.0,1.225);
				\draw (1.0,1.951) -- (1.0,1.425);
				\draw (0.0,1.225) -- (0.382,0.049);
				\draw (0.0,1.225) -- (0.5,1.062);
				\draw (0.382,0.049) -- (1.618,0.049);
				\draw (0.382,0.049) -- (0.691,0.474);
				\draw (1.618,0.049) -- (2.0,1.225);
				\draw (1.618,0.049) -- (1.309,0.474);
				\draw (2.0,1.225) -- (1.5,1.062);
				\draw (1.0,1.425) -- (0.691,0.474);
				\draw (1.0,1.425) -- (1.309,0.474);
				\draw (0.5,1.062) -- (1.309,0.474);
				\draw (0.5,1.062) -- (1.5,1.062);
				\draw (0.691,0.474) -- (1.5,1.062);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.951) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.225) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.382,0.049) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.618,0.049) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.225) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.425) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,1.062) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.691,0.474) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.309,0.474) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,1.062) {\begin{tiny}{10}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.0,2.0) -- (1.5,1.866);
				\draw (1.0,2.0) -- (1.0,0.0);
				\draw (1.0,2.0) -- (0.5,1.866);
				\draw (1.5,1.866) -- (1.866,1.5);
				\draw (1.5,1.866) -- (1.5,0.134);
				\draw (1.866,1.5) -- (2.0,1.0);
				\draw (1.866,1.5) -- (0.134,1.5);
				\draw (2.0,1.0) -- (1.866,0.5);
				\draw (2.0,1.0) -- (0.0,1.0);
				\draw (1.866,0.5) -- (1.5,0.134);
				\draw (1.866,0.5) -- (0.134,0.5);
				\draw (1.5,0.134) -- (1.0,0.0);
				\draw (1.0,0.0) -- (0.5,0.134);
				\draw (0.5,0.134) -- (0.134,0.5);
				\draw (0.5,0.134) -- (0.5,1.866);
				\draw (0.134,0.5) -- (0.0,1.0);
				\draw (0.0,1.0) -- (0.134,1.5);
				\draw (0.134,1.5) -- (0.5,1.866);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,2.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,1.866) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.866,1.5) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.0) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.866,0.5) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,0.134) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.0) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,0.134) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.134,0.5) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.0) {\begin{tiny}{10}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.134,1.5) {\begin{tiny}{11}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,1.866) {\begin{tiny}{12}\end{tiny}};
			\end{tikzpicture} \\
			% Row 2: Names
			Diamond graph &
			Dart graph &
			House graph &
			Gem graph &
			House graph &
			Moser spindle &
			Cube graph &
			Octahedron &
			Wagner graph &
			Petersen graph &
			Bidiakis cube \\
			
			% Row 3: AO-Hamiltonicity
			\yes &
			\yes &
			\no &
			\yes &
			\yes &
			\yes &
			\no &
			\no &
			\unknown &
			\unknown &
			\unknown \\
			
			% Row 4: (ψ(G), σ(G))
			$(18, 0)$ &
			$(36, 0)$ &
			$(42, 2)$ &
			$(54, 0)$ &
			$(72, 0)$ &
			$(576, 0)$ &
			$(1862, 6)$ &
			$(426, 6)$ &
			$(1920, 0)$ &
			$(16680, 0)$ &
			$(116784, 0)$ \\
			
			% Row 5: Coefficients
			\tiny{1, 3, 5, 5, 3, 1} &
			\tiny{1, 5, 8, 8, 8, 5, 1} &
			\tiny{1, 5, 9, 12, 9, 5, 1} &
			\tiny{1, 4, 9, 13, 13, 9, 4, 1} &
			\tiny{1, 4, 9, 14, 16, 14, 9, 4, 1} &
			\tiny{1, 6, 22, 53, 90, 116, 116, 90, 53, 22, 6, 1} &
			\tiny{1, 10, 45, 120, 233, 334, 376, 334, 233, 120, 45, 10, 1} &
			\tiny{1, 6, 17, 34, 53, 68, 68, 68, 53, 34, 17, 6, 1} &
			\tiny{1, 7, 37, 111, 231, 362, 422, 362, 231, 111, 37, 7, 1} &
			\tiny{1, 14, 87, 326, 841, 1619, 2451, 3001, 3001, 2451, 1619, 841, 326, 87, 14, 1} &
			\tiny{1, 11, 73, 344, 1237, 3498, 7848, 14055, 20037, 22576, 20037, 14055, 7848, 3498, 1237, 344, 73, 11, 1} \\
			
			% Row 6: Second 11 graphs - Drawing
			\begin{tikzpicture}[scale=1]
				\draw (2.0,1.0) -- (1.5,1.866);
				\draw (2.0,1.0) -- (1.5,0.134);
				\draw (2.0,1.0) -- (1.5,1.0);
				\draw (1.5,1.866) -- (0.5,1.866);
				\draw (1.5,1.866) -- (1.25,1.433);
				\draw (0.5,1.866) -- (0.0,1.0);
				\draw (0.5,1.866) -- (0.75,1.433);
				\draw (0.0,1.0) -- (0.5,0.134);
				\draw (0.0,1.0) -- (0.5,1.0);
				\draw (0.5,0.134) -- (1.5,0.134);
				\draw (0.5,0.134) -- (0.75,0.567);
				\draw (1.5,0.134) -- (1.25,0.567);
				\draw (1.5,1.0) -- (0.75,1.433);
				\draw (1.5,1.0) -- (0.75,0.567);
				\draw (1.25,1.433) -- (0.5,1.0);
				\draw (1.25,1.433) -- (1.25,0.567);
				\draw (0.75,1.433) -- (0.75,0.567);
				\draw (0.5,1.0) -- (1.25,0.567);
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,1.866) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,1.866) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.0) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,0.134) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,0.134) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,1.0) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.25,1.433) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.75,1.433) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,1.0) {\begin{tiny}{10}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.75,0.567) {\begin{tiny}{11}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.25,0.567) {\begin{tiny}{12}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (2.0,1.0) -- (1.5,1.866);
				\draw (2.0,1.0) -- (1.5,0.134);
				\draw (2.0,1.0) -- (1.5,1.0);
				\draw (1.5,1.866) -- (0.5,1.866);
				\draw (1.5,1.866) -- (1.25,1.433);
				\draw (0.5,1.866) -- (0.0,1.0);
				\draw (0.5,1.866) -- (0.75,1.433);
				\draw (0.0,1.0) -- (0.5,0.134);
				\draw (0.0,1.0) -- (0.5,1.0);
				\draw (0.5,0.134) -- (1.5,0.134);
				\draw (0.5,0.134) -- (0.75,0.567);
				\draw (1.5,0.134) -- (1.25,0.567);
				\draw (1.5,1.0) -- (1.25,1.433);
				\draw (1.5,1.0) -- (0.5,1.0);
				\draw (1.25,1.433) -- (0.75,0.567);
				\draw (0.75,1.433) -- (0.5,1.0);
				\draw (0.75,1.433) -- (1.25,0.567);
				\draw (0.75,0.567) -- (1.25,0.567);
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,1.866) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,1.866) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.0) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,0.134) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,0.134) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,1.0) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.25,1.433) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.75,1.433) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,1.0) {\begin{tiny}{10}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.75,0.567) {\begin{tiny}{11}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.25,0.567) {\begin{tiny}{12}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.0,1.975) -- (0.198,1.589);
				\draw (1.0,1.975) -- (1.802,1.589);
				\draw (1.0,1.975) -- (1.0,1.462);
				\draw (0.198,1.589) -- (0.0,0.721);
				\draw (0.198,1.589) -- (1.0,1.462);
				\draw (0.0,0.721) -- (0.555,0.025);
				\draw (0.0,0.721) -- (0.487,0.949);
				\draw (0.555,0.025) -- (1.445,0.025);
				\draw (0.555,0.025) -- (1.0,0.436);
				\draw (1.445,0.025) -- (2.0,0.721);
				\draw (1.445,0.025) -- (1.0,0.436);
				\draw (2.0,0.721) -- (1.802,1.589);
				\draw (2.0,0.721) -- (1.513,0.949);
				\draw (1.802,1.589) -- (1.513,0.949);
				\draw (1.0,1.462) -- (1.0,0.949);
				\draw (0.487,0.949) -- (1.0,0.436);
				\draw (0.487,0.949) -- (1.0,0.949);
				\draw (1.513,0.949) -- (1.0,0.949);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.975) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.198,1.589) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,0.721) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.555,0.025) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.445,0.025) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,0.721) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.802,1.589) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.462) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.487,0.949) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.436) {\begin{tiny}{10}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.513,0.949) {\begin{tiny}{11}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.949) {\begin{tiny}{12}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.167,1.553) -- (1.395,0.579);
				\draw (1.167,1.553) -- (0.438,0.868);
				\draw (1.167,1.553) -- (2.0,1.0);
				\draw (1.395,0.579) -- (0.438,0.868);
				\draw (1.395,0.579) -- (0.5,0.134);
				\draw (0.438,0.868) -- (0.5,1.866);
				\draw (2.0,1.0) -- (1.5,0.134);
				\draw (2.0,1.0) -- (1.5,1.866);
				\draw (2.0,1.0) -- (1.0,1.0);
				\draw (1.5,0.134) -- (0.5,0.134);
				\draw (1.5,0.134) -- (1.0,1.0);
				\draw (0.5,0.134) -- (0.0,1.0);
				\draw (0.5,0.134) -- (1.0,1.0);
				\draw (0.0,1.0) -- (0.5,1.866);
				\draw (0.0,1.0) -- (1.0,1.0);
				\draw (0.5,1.866) -- (1.5,1.866);
				\draw (0.5,1.866) -- (1.0,1.0);
				\draw (1.5,1.866) -- (1.0,1.0);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.167,1.553) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.395,0.579) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.438,0.868) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.0) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,0.134) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,0.134) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.0) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,1.866) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,1.866) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.0) {\begin{tiny}{10}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (2.0,1.0) -- (1.0,2.0);
				\draw (2.0,1.0) -- (1.0,0.0);
				\draw (2.0,1.0) -- (1.5,1.0);
				\draw (1.0,2.0) -- (0.0,1.0);
				\draw (1.0,2.0) -- (1.25,1.433);
				\draw (1.0,2.0) -- (0.75,1.433);
				\draw (0.0,1.0) -- (1.0,0.0);
				\draw (0.0,1.0) -- (0.5,1.0);
				\draw (1.0,0.0) -- (0.75,0.567);
				\draw (1.0,0.0) -- (1.25,0.567);
				\draw (1.5,1.0) -- (1.25,1.433);
				\draw (1.5,1.0) -- (1.25,0.567);
				\draw (1.25,1.433) -- (1.0,1.0);
				\draw (0.75,1.433) -- (0.5,1.0);
				\draw (0.75,1.433) -- (1.0,1.0);
				\draw (0.5,1.0) -- (0.75,0.567);
				\draw (0.75,0.567) -- (1.0,1.0);
				\draw (1.25,0.567) -- (1.0,1.0);
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,2.0) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.0) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.0) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,1.0) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.25,1.433) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.75,1.433) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,1.0) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.75,0.567) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.25,0.567) {\begin{tiny}{10}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.0) {\begin{tiny}{11}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (0.6,2.0) -- (1.4,2.0);
				\draw (0.6,2.0) -- (0.2,1.6);
				\draw (0.6,2.0) -- (1.0,1.6);
				\draw (0.6,2.0) -- (0.6,1.2);
				\draw (1.4,2.0) -- (1.0,1.6);
				\draw (1.4,2.0) -- (1.8,1.6);
				\draw (1.4,2.0) -- (1.4,1.2);
				\draw (0.2,1.6) -- (1.0,1.6);
				\draw (0.2,1.6) -- (0.6,1.2);
				\draw (1.0,1.6) -- (1.8,1.6);
				\draw (1.0,1.6) -- (0.6,1.2);
				\draw (1.0,1.6) -- (1.4,1.2);
				\draw (1.8,1.6) -- (1.4,1.2);
				\draw (0.6,1.2) -- (1.4,1.2);
				\draw (0.6,1.2) -- (1.0,0.8);
				\draw (1.4,1.2) -- (1.0,0.8);
				\draw (1.0,0.8) -- (1.0,0.4);
				\draw (1.0,0.4) -- (1.0,0.0);
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.6,2.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.4,2.0) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.2,1.6) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.6) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.8,1.6) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.6,1.2) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.4,1.2) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.8) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.4) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.0) {\begin{tiny}{10}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.985,1.0) -- (1.747,1.653);
				\draw (1.985,1.0) -- (1.747,0.347);
				\draw (1.985,1.0) -- (1.477,1.0);
				\draw (1.747,1.653) -- (1.146,2.0);
				\draw (1.747,1.653) -- (0.015,0.653);
				\draw (1.146,2.0) -- (0.462,1.879);
				\draw (1.146,2.0) -- (1.146,0.0);
				\draw (0.462,1.879) -- (0.015,1.347);
				\draw (0.462,1.879) -- (0.716,1.44);
				\draw (0.015,1.347) -- (0.015,0.653);
				\draw (0.015,1.347) -- (1.747,0.347);
				\draw (0.015,0.653) -- (0.462,0.121);
				\draw (0.462,0.121) -- (1.146,0.0);
				\draw (0.462,0.121) -- (0.716,0.56);
				\draw (1.146,0.0) -- (1.747,0.347);
				\draw (1.477,1.0) -- (0.716,1.44);
				\draw (1.477,1.0) -- (0.716,0.56);
				\draw (0.716,1.44) -- (0.716,0.56);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.985,1.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.747,1.653) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.146,2.0) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.462,1.879) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.015,1.347) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.015,0.653) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.462,0.121) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.146,0.0) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.747,0.347) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.477,1.0) {\begin{tiny}{10}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.716,1.44) {\begin{tiny}{11}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.716,0.56) {\begin{tiny}{12}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (2.0,1.0) -- (1.5,1.866);
				\draw (2.0,1.0) -- (1.5,0.134);
				\draw (2.0,1.0) -- (1.52,1.3);
				\draw (1.5,1.866) -- (0.5,1.866);
				\draw (1.5,1.866) -- (1.52,1.3);
				\draw (0.5,1.866) -- (0.0,1.0);
				\draw (0.5,1.866) -- (0.48,1.3);
				\draw (0.0,1.0) -- (0.5,0.134);
				\draw (0.0,1.0) -- (0.48,1.3);
				\draw (0.5,0.134) -- (1.5,0.134);
				\draw (0.5,0.134) -- (1.0,0.4);
				\draw (1.5,0.134) -- (1.0,0.4);
				\draw (1.52,1.3) -- (1.173,1.1);
				\draw (0.48,1.3) -- (0.827,1.1);
				\draw (1.0,0.4) -- (1.0,0.8);
				\draw (1.173,1.1) -- (0.827,1.1);
				\draw (1.173,1.1) -- (1.0,0.8);
				\draw (0.827,1.1) -- (1.0,0.8);
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,1.866) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,1.866) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.0) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,0.134) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,0.134) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.52,1.3) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.48,1.3) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.4) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=0.75pt] at (1.173,1.1) {\begin{tiny}{10}\end{tiny}};
				\node[fill=white,draw=none,inner sep=0.75pt] at (0.8,1.1) {\begin{tiny}{11}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.01,0.8) {\begin{tiny}{12}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.0,0.9) -- (1.0,1.425);
				\draw (1.0,0.9) -- (1.5,1.062);
				\draw (1.0,0.9) -- (1.309,0.474);
				\draw (1.0,0.9) -- (0.691,0.474);
				\draw (1.0,0.9) -- (0.5,1.062);
				\draw (1.0,1.425) -- (2.0,1.225);
				\draw (1.0,1.425) -- (0.0,1.225);
				\draw (1.5,1.062) -- (1.0,1.951);
				\draw (1.5,1.062) -- (1.618,0.049);
				\draw (1.309,0.474) -- (2.0,1.225);
				\draw (1.309,0.474) -- (0.382,0.049);
				\draw (0.691,0.474) -- (1.618,0.049);
				\draw (0.691,0.474) -- (0.0,1.225);
				\draw (0.5,1.062) -- (1.0,1.951);
				\draw (0.5,1.062) -- (0.382,0.049);
				\draw (1.0,1.951) -- (2.0,1.225);
				\draw (1.0,1.951) -- (0.0,1.225);
				\draw (2.0,1.225) -- (1.618,0.049);
				\draw (1.618,0.049) -- (0.382,0.049);
				\draw (0.382,0.049) -- (0.0,1.225);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.9) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.425) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.5,1.062) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.309,0.474) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.691,0.474) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,1.062) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.951) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.225) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.618,0.049) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.382,0.049) {\begin{tiny}{10}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.225) {\begin{tiny}{11}\end{tiny}};
			\end{tikzpicture} &
			\begin{tikzpicture}[scale=1]
				\draw (1.0,2.0) -- (0.566,1.901);
				\draw (1.0,2.0) -- (0.218,0.377);
				\draw (1.0,2.0) -- (1.434,1.901);
				\draw (0.566,1.901) -- (0.218,1.623);
				\draw (0.566,1.901) -- (1.975,0.777);
				\draw (0.218,1.623) -- (0.025,1.223);
				\draw (0.218,1.623) -- (1.0,0.0);
				\draw (0.025,1.223) -- (0.025,0.777);
				\draw (0.025,1.223) -- (1.782,1.623);
				\draw (0.025,0.777) -- (0.218,0.377);
				\draw (0.025,0.777) -- (1.782,0.377);
				\draw (0.218,0.377) -- (0.566,0.099);
				\draw (0.566,0.099) -- (1.0,0.0);
				\draw (0.566,0.099) -- (1.975,1.223);
				\draw (1.0,0.0) -- (1.434,0.099);
				\draw (1.434,0.099) -- (1.782,0.377);
				\draw (1.434,0.099) -- (1.434,1.901);
				\draw (1.782,0.377) -- (1.975,0.777);
				\draw (1.975,0.777) -- (1.975,1.223);
				\draw (1.975,1.223) -- (1.782,1.623);
				\draw (1.782,1.623) -- (1.434,1.901);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,2.0) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.566,1.901) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.218,1.623) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.025,1.223) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.025,0.777) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.218,0.377) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.566,0.099) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,0.0) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.434,0.099) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.782,0.377) {\begin{tiny}{10}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.975,0.777) {\begin{tiny}{11}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.975,1.223) {\begin{tiny}{12}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.782,1.623) {\begin{tiny}{13}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.434,1.901) {\begin{tiny}{14}\end{tiny}};
			\end{tikzpicture}
			& \begin{tikzpicture} [scale = 1]
				\draw (1.0,1.951) -- (0.0,1.225);
				\draw (1.0,1.951) -- (2.0,1.225);
				\draw (1.0,1.951) -- (0.5,1.062);
				\draw (1.0,1.951) -- (1.5,1.062);
				\draw (0.0,1.225) -- (0.382,0.049);
				\draw (0.0,1.225) -- (1.0,1.425);
				\draw (0.0,1.225) -- (0.691,0.474);
				\draw (0.382,0.049) -- (1.618,0.049);
				\draw (0.382,0.049) -- (0.5,1.062);
				\draw (0.382,0.049) -- (1.309,0.474);
				\draw (1.618,0.049) -- (2.0,1.225);
				\draw (1.618,0.049) -- (0.691,0.474);
				\draw (1.618,0.049) -- (1.5,1.062);
				\draw (2.0,1.225) -- (1.0,1.425);
				\draw (2.0,1.225) -- (1.309,0.474);
				\draw (1.0,1.425) -- (1.263,0.9);
				\draw (1.0,1.425) -- (0.737,0.9);
				\draw (0.5,1.062) -- (1.263,0.9);
				\draw (0.5,1.062) -- (0.737,0.9);
				\draw (0.691,0.474) -- (1.309,0.474);
				\draw (0.691,0.474) -- (0.737,0.9);
				\draw (1.309,0.474) -- (1.263,0.9);
				\draw (1.5,1.062) -- (1.263,0.9);
				\draw (1.5,1.062) -- (0.737,0.9);
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.951) {\begin{tiny}{1}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.0,1.225) {\begin{tiny}{2}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.382,0.049) {\begin{tiny}{3}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.618,0.049) {\begin{tiny}{4}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (2.0,1.225) {\begin{tiny}{5}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.0,1.425) {\begin{tiny}{6}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.5,1.062) {\begin{tiny}{7}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (0.691,0.474) {\begin{tiny}{8}\end{tiny}};
				\node[fill=white,draw=none,inner sep=1.25pt] at (1.309,0.474) {\begin{tiny}{9}\end{tiny}};
				\node[fill=white,draw=none,inner sep=0.75pt] at (1.5,1.062) {\begin{tiny}{10}\end{tiny}};
				\node[fill=white,draw=none,inner sep=0.75pt] at (1.263,0.8) {\begin{tiny}{11}\end{tiny}};
				\node[fill=white,draw=none,inner sep=0.75pt] at (0.737,0.8) {\begin{tiny}{12}\end{tiny}};
			\end{tikzpicture} \\
			% Row 7: Names
			D\"urer graph &
			Franklin graph &
			Frucht graph &
			Golomb graph &
			Herschel graph &
			Krackhardt kite graph &
			Tietze graph &
			Truncated tetrahedron &
			Gr\"otzsch graph &
			Heawood graph &
			Chv\'atal graph \\
			
			% Row 8: AO-Hamiltonicity
			\unknown &
			\no &
			\unknown &
			\unknown &
			\no &
			\unknown &
			\unknown &
			\unknown &
			\unknown &
			\unknown &
			\no \\
			
			% Row 9: (ψ(G), σ(G))
			$(97536, 0)$ &
			$(125342, 26)$ &
			$(80448, 0)$ &
			$(27600, 0)$ &
			$(74734, 6)$ &
			$(14976, 0)$ &
			$(115920, 0)$ &
			$(72840, 0)$ &
			$(167400, 0)$ &
			$(1134422, 0)$ &
			$(1242264, 120)$ \\
			
			% Row 10: Coefficients
			\tiny{1, 15, 108, 485, 1550, 3788, 7378, 11709, 15347, 16774, 15347, 11709, 7378, 3788, 1550, 485, 108, 15, 1} &
			\tiny{1, 17, 129, 595, 1932, 4796, 9428, 15069, 19839, 21730, 19839, 15069, 9428, 4796, 1932, 595, 129, 17, 1} &
			\tiny{1, 14, 96, 425, 1349, 3249, 6191, 9633, 12475, 13582, 12475, 9633, 6191, 3249, 1349, 425, 96, 14, 1} &
			\tiny{1, 11, 63, 233, 634, 1346, 2298, 3243, 3904, 4134, 3904, 3243, 2298, 1346, 634, 233, 63, 11, 1} &
			\tiny{1, 16, 113, 484, 1452, 3336, 6073, 8978, 11043, 11742, 11043, 8978, 6073, 3336, 1452, 484, 113, 16, 1} &
			\tiny{1, 11, 54, 169, 398, 765, 1238, 1711, 2053, 2176, 2053, 1711, 1238, 765, 398, 169, 54, 11, }1 &
			\tiny{1, 13, 91, 432, 1499, 3993, 8359, 14006, 19030, 21072, 19030, 14006, 8359, 3993, 1499, 432, 91, 13, 1} &
			\tiny{1, 13, 87, 382, 1208, 2915, 5584, 8727, 11330, 12346, 11330, 8727, 5584, 2915, 1208, 382, 87, 13, 1} &
			\tiny{1, 14, 107, 534, 1838, 4632, 9023, 14269, 19108, 22401, 23546, 22401, 19108, 14269, 9023, 4632, 1838, 534, 107, 14, 1} &
			\tiny{1, 13, 107, 619, 2743, 9563, 26560, 59560, 108678, 161909, 197458, 197458, 161909, 108678, 59560, 26560, 9563, 2743, 619, 107, 13, 1} &
			\tiny{1, 18, 153, 848, 3306, 9669, 22428, 43085, 70977, 102685, 132648, 154231, 162166, 154231, 132648, 102685, 70977, 43085, 22428, 9669, 3306, 848, 153, 18, 1} \\
			
			\bottomrule
			
			\caption{22 named graphs and their properties.
            This table is to be read columnwise, the order of information is as follows:
            A drawing of the graph, its name, if it is {\good} or not, the values $(\psi(G), \sigma(G))$, and the coefficients of the acyclic polynomial $\Psi(D; t)$ where $D$ is the orientation from $i$ to $j$ for $i < j$ (if $ij$ is an edge) in the drawing given.}
            \label{tab:SmallGraphsDetailed}
		\end{longtable}
	\end{landscape}
	\restoregeometry

